Amortized Rejection Sampling in Universal Probabilistic Programming

Naive approaches to amortized inference in probabilistic programs with unbounded loops can produce estimators with infinite variance. This is particularly true of importance sampling inference in programs that explicitly include rejection sampling as part of the user-programmed generative procedure. In this paper we develop a new and efficient amortized importance sampling estimator. We prove finite variance of our estimator and empirically demonstrate our method's correctness and efficiency compared to existing alternatives on generative programs containing rejection sampling loops and discuss how to implement our method in a generic probabilistic programming framework.

==> algorithms/collapsed-inference.tex <==
\begin{algorithmic}
    \State $x \sim q(x | y)$
    \State $w \leftarrow \frac{p(x)}{q(x|y)}$
    \State $z \sim q(z | x, y, c(x,z))$
    \State $w \leftarrow w\,\frac{p(z | x, c(x,z))}{q(z | x, y, c(x,z))}$
    \State $w \leftarrow w\,p(y|z,x)$
\end{algorithmic}

==> algorithms/collapsed.tex <==
\begin{algorithmic}[1]
    \State $x \sim p(x)$
    \State {\color{white} $w \leftarrow \frac{p(x)}{q(x|y)}$}
    \State $z \sim p(z | x, c(x,z))$
    \State {\color{white} $w \leftarrow w \frac{p(z | x, c(x,z))}{q(z | x, y, c(x,z))}$}
    \State \texttt{observe}($y$, $p(y|z,x)$)
\end{algorithmic}

==> algorithms/inference.tex <==
\begin{algorithmic}
    \State $x \sim q(x | y)$
    \State $w \leftarrow \frac{p(x)}{q(x | y)}$
    \For{$k \in \mathbb{N^+}$}
    \State $z^k \sim q(z|x,y)$ %\COMMENT{sample from base distribution}
    \State $w^k \leftarrow \frac{p(z^k|x)}{q(z^k|x,y)} $
    \State $w \leftarrow w\,w^k$
    \If { $c(x, z^k)$ }
        \State $z = z^k$
        \State \algorithmicbreak
    \EndIf
    \EndFor
    \State $w \leftarrow w p(y|z,x)$
\end{algorithmic}

==> algorithms/original.tex <==
\begin{algorithmic}[1]
    \State $x \sim p(x)$
    \State {\color{white} $w \leftarrow \frac{p(x)}{q(x | y)}$}
    \For{$k \in \mathbb{N^+}$}
    \State $z^k \sim p(z|x)$ %\COMMENT{sample from base distribution}
    \State {\color{white} $w^k \leftarrow \frac{p(z^k|x)}{q(z^k|x,y)} $}
    \State {\color{white} $w \leftarrow w w^k$}
    \If { $c(x, z^k)$ }
        \State $z = z^k$
        \State \algorithmicbreak %\algorithmicreturn~$x$ %\COMMENT{accept w.p. $\alpha(x)$}
    \EndIf
    \EndFor
    \State \texttt{observe}($y$, $p(y|z,x)$)
\end{algorithmic}
